RESCQ: Realtime Scheduling for Continuous Angle Quantum Error Correction Architectures

In order to realize large scale quantum error correction (QEC), resource states, such as $|T\rangle$, must be prepared which is expensive in both space and time. In order to circumvent this problem, alternatives have been proposed, such as the production of continuous angle rotation states \cite{akahoshi2023partially, choi2023fault, toshio2024practicalquantumadvantagepartially}. However, the production of these states is non-deterministic and may require multiple repetitions to succeed. The original proposals suggest architectures which do not account for realtime (or dynamic) management of resources to minimize total execution time. Without a realtime scheduler, a statically generated schedule will be unnecessarily expensive. We propose RESCQ (pronounced rescue), a realtime scheduler for programs compiled onto these continuous angle systems. Our scheme actively minimizes total cycle count by on-demand redistribution of resources based on expected production rates. Depending on the underlying hardware, this can cause excessive classical control overhead. We further address this by dynamically selecting the frequency of our recomputation. RESCQ improves over baseline proposals by an average of $2\times$ in cycle count.

==> 50_4_7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1980bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21818182)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{50_4_7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> AutoBraid_3_3_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AutoBraid_3_3_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> all_d7_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_d7_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> all_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> all_idling_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_idling_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> all_idling_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_idling_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> all_mst_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_mst_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> all_mst_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_mst_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> all_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{all_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> attempts_vs_d_p_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{724.71777344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41554624)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{attempts_vs_d_p_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> cnot_comparison_a_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.30224609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11513522)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.19490605,1.00020817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{C}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.39880888,1.00020817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.6027117,1.00020817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.80661453,1.00020817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.19490605,0.79630535){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.39880888,0.79630535){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.6027117,0.79630535){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.80661453,0.79630535){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.19490605,0.59240252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.39880888,0.59240252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.6027117,0.59240252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.80661453,0.59240252){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.19490605,0.38849969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.39880888,0.38849969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.6027117,0.38849969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.80661453,0.38849969){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{T}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cnot_comparison_a_svg-tex.pdf}}%
    \put(0.50076029,0.20313349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge \textbf{Step 1:}}\end{tabular}}}}%
    \put(0.50076029,0.11045038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge No rotation required before CNOT execution}\end{tabular}}}}%
    \put(0.50076029,0.01776728){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (takes 2 lattice surgery cycles)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cnot_comparison_a_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> cnot_comparison_b_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{538.07006836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41926577)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.08500024,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{C}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.16166313,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.23832599,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.31498887,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.08500024,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.16166313,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.23832599,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.31498887,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.08500024,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.16166313,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.23832599,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.31498887,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.08500024,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.16166313,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.23832599,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.31498887,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{T}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.19999456,0.07637362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge \textbf{Step 1:}}\end{tabular}}}}%
    \put(0.19999456,0.04152686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge Edge rotation on $\ket{C}$ to expose $Z$ edge}\end{tabular}}}}%
    \put(0.19999456,0.0066801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (takes 3 lattice surgery cycles)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.64254844,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{C}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.71921132,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.7958742,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.87253708,0.37605578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.64254844,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.71921132,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.7958742,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.87253708,0.2993929){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.64254844,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.71921132,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.7958742,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.87253708,0.22273003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.64254844,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.71921132,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.7958742,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.87253708,0.14606715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{T}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{cnot_comparison_b_svg-tex.pdf}}%
    \put(0.75754276,0.07637362){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge \textbf{Step 2:}}\end{tabular}}}}%
    \put(0.75754276,0.04152686){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge Route: $Z$ edge of $\ket{C}$ $\to$ $X$ edge of $\ket{T}$}\end{tabular}}}}%
    \put(0.75754276,0.0066801){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (takes 2 lattice surgery cycles)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{cnot_comparison_b_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> cycles_vs_d_p_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{724.71777344bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41554624)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cycles_vs_d_p_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dnn_n16_d7_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn_n16_d7_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dnn_n16_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn_n16_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dnn_n16_idling_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn_n16_idling_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dnn_n16_idling_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn_n16_idling_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dnn_n16_mst_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn_n16_mst_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dnn_n16_mst_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn_n16_mst_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dnn_n16_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dnn_n16_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> dynamic_25_3_3_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.375)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dynamic_25_3_3_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figure1a_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.59204102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3541538)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1a_svg-tex.pdf}}%
    \put(0.34259431,0.21454621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1a_svg-tex.pdf}}%
    \put(0.43198856,0.22572049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE Data qubit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1a_svg-tex.pdf}}%
    \put(0.34259431,0.34305045){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $Z$ edge}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1a_svg-tex.pdf}}%
    \put(0.22526435,0.21454621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\LARGE $X$ edge}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1a_svg-tex.pdf}}%
    \put(0.34259431,0.04693198){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1a_svg-tex.pdf}}%
    \put(0.43198856,0.09162911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE Prepared ancilla qubit}\end{tabular}}}}%
    \put(0.43198856,0.02458342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE $\ket{m_\theta} = Rz(\theta)\ket{+}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure1b_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.13696289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64253479)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1b_svg-tex.pdf}}%
    \put(0.087868,0.54093741){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1b_svg-tex.pdf}}%
    \put(0.23889114,0.54093741){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1b_svg-tex.pdf}}%
    \put(0.087868,0.38991427){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1b_svg-tex.pdf}}%
    \put(0.23889114,0.38991427){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1b_svg-tex.pdf}}%
    \put(0.40364365,0.54093741){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1b_svg-tex.pdf}}%
    \put(0.55466678,0.54093741){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1b_svg-tex.pdf}}%
    \put(0.40364365,0.38991427){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure1b_svg-tex.pdf}}%
    \put(0.55466678,0.38991427){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure1b_svg-tex.pdf}}%
    \put(0.087868,0.22516176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure1b_svg-tex.pdf}}%
    \put(0.23889114,0.22516176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure1b_svg-tex.pdf}}%
    \put(0.087868,0.07413863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure1b_svg-tex.pdf}}%
    \put(0.23889114,0.07413863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure1b_svg-tex.pdf}}%
    \put(0.40364365,0.22516176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure1b_svg-tex.pdf}}%
    \put(0.55466678,0.22516176){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure1b_svg-tex.pdf}}%
    \put(0.40364365,0.07413863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure1b_svg-tex.pdf}}%
    \put(0.55466678,0.07413863){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure1b_svg-tex.pdf}}%
    \put(0.71941929,0.46542584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge STAR patch}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure1c_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1148.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21823971)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1c_svg-tex.pdf}}%
    \put(0.05584585,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1c_svg-tex.pdf}}%
    \put(0.09177008,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1c_svg-tex.pdf}}%
    \put(0.05584585,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1c_svg-tex.pdf}}%
    \put(0.09177008,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1c_svg-tex.pdf}}%
    \put(0.13096016,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1c_svg-tex.pdf}}%
    \put(0.16688439,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1c_svg-tex.pdf}}%
    \put(0.13096016,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure1c_svg-tex.pdf}}%
    \put(0.16688439,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure1c_svg-tex.pdf}}%
    \put(0.05584585,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure1c_svg-tex.pdf}}%
    \put(0.09177008,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure1c_svg-tex.pdf}}%
    \put(0.05584585,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure1c_svg-tex.pdf}}%
    \put(0.09177008,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure1c_svg-tex.pdf}}%
    \put(0.13096016,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure1c_svg-tex.pdf}}%
    \put(0.16688439,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure1c_svg-tex.pdf}}%
    \put(0.13096016,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure1c_svg-tex.pdf}}%
    \put(0.16688439,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure1c_svg-tex.pdf}}%
    \put(0.11136512,0.0101241){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge Attempt to prepare $m_\theta$ state}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure1c_svg-tex.pdf}}%
    \put(0.32364468,0.10646636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge on preparation success}\end{tabular}}}}%
    \put(0.32364468,0.09013717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (p $=$ p$_{succ})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure1c_svg-tex.pdf}}%
    \put(0.23220118,0.1615774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge on preparation failure}\end{tabular}}}}%
    \put(0.23220118,0.1452482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge (p $=$ 1-p$_{succ})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure1c_svg-tex.pdf}}%
    \put(0.48693664,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure1c_svg-tex.pdf}}%
    \put(0.52286088,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure1c_svg-tex.pdf}}%
    \put(0.48693664,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure1c_svg-tex.pdf}}%
    \put(0.52286088,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure1c_svg-tex.pdf}}%
    \put(0.56205095,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure1c_svg-tex.pdf}}%
    \put(0.59797518,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure1c_svg-tex.pdf}}%
    \put(0.56205095,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figure1c_svg-tex.pdf}}%
    \put(0.59797518,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figure1c_svg-tex.pdf}}%
    \put(0.48693664,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figure1c_svg-tex.pdf}}%
    \put(0.52286088,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figure1c_svg-tex.pdf}}%
    \put(0.48693664,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figure1c_svg-tex.pdf}}%
    \put(0.52286088,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figure1c_svg-tex.pdf}}%
    \put(0.56205095,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figure1c_svg-tex.pdf}}%
    \put(0.59797518,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figure1c_svg-tex.pdf}}%
    \put(0.56205095,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{figure1c_svg-tex.pdf}}%
    \put(0.59797518,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{figure1c_svg-tex.pdf}}%
    \put(0.54245591,0.0101241){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge Inject $m_\theta$ into data qubit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{figure1c_svg-tex.pdf}}%
    \put(0.70574788,0.10646636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge on injection success}\end{tabular}}}}%
    \put(0.70574788,0.09013717){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (p $= 1/2$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{figure1c_svg-tex.pdf}}%
    \put(0.64696277,0.16627204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge on injection failure}\end{tabular}}}}%
    \put(0.64696277,0.14994285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge (p $= 1/2$)}\end{tabular}}}}%
    \put(0.64696277,0.13361365){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $\theta\gets 2\theta$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{figure1c_svg-tex.pdf}}%
    \put(0.82005225,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{figure1c_svg-tex.pdf}}%
    \put(0.85597649,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{figure1c_svg-tex.pdf}}%
    \put(0.82005225,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{figure1c_svg-tex.pdf}}%
    \put(0.85597649,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{figure1c_svg-tex.pdf}}%
    \put(0.89516656,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{figure1c_svg-tex.pdf}}%
    \put(0.93109079,0.15382103){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{figure1c_svg-tex.pdf}}%
    \put(0.89516656,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{figure1c_svg-tex.pdf}}%
    \put(0.93109079,0.1178968){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{figure1c_svg-tex.pdf}}%
    \put(0.82005225,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{figure1c_svg-tex.pdf}}%
    \put(0.85597649,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{figure1c_svg-tex.pdf}}%
    \put(0.82005225,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{figure1c_svg-tex.pdf}}%
    \put(0.85597649,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{figure1c_svg-tex.pdf}}%
    \put(0.89516656,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{figure1c_svg-tex.pdf}}%
    \put(0.93109079,0.07870673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{figure1c_svg-tex.pdf}}%
    \put(0.89516656,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{figure1c_svg-tex.pdf}}%
    \put(0.93109079,0.0427825){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{figure1c_svg-tex.pdf}}%
    \put(0.87557152,0.0101241){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge Successfully executed $Rz(\theta)\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{figure1c_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figure1d_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1189.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20160782)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1d_svg-tex.pdf}}%
    \put(0.08858764,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1d_svg-tex.pdf}}%
    \put(0.12326608,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1d_svg-tex.pdf}}%
    \put(0.08858764,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1d_svg-tex.pdf}}%
    \put(0.12326608,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1d_svg-tex.pdf}}%
    \put(0.1610971,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure1d_svg-tex.pdf}}%
    \put(0.19577554,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure1d_svg-tex.pdf}}%
    \put(0.1610971,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure1d_svg-tex.pdf}}%
    \put(0.19577554,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure1d_svg-tex.pdf}}%
    \put(0.08858764,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure1d_svg-tex.pdf}}%
    \put(0.12326608,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure1d_svg-tex.pdf}}%
    \put(0.08858764,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure1d_svg-tex.pdf}}%
    \put(0.12326608,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure1d_svg-tex.pdf}}%
    \put(0.1610971,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure1d_svg-tex.pdf}}%
    \put(0.19577554,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure1d_svg-tex.pdf}}%
    \put(0.1610971,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure1d_svg-tex.pdf}}%
    \put(0.19577554,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure1d_svg-tex.pdf}}%
    \put(0.14218159,0.00977301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge Attempt to prepare multiple $m_\theta$ states}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure1d_svg-tex.pdf}}%
    \put(0.34709962,0.10277427){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge on \textbf{any} of the preparations success}\end{tabular}}}}%
    \put(0.34709962,0.08701135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (p $=$ p$'_{succ} \gg$ p$_{succ})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure1d_svg-tex.pdf}}%
    \put(0.24306431,0.15597415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge on all preparation failure}\end{tabular}}}}%
    \put(0.24306431,0.14021122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge (p $=$ 1-p$'_{succ})$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure1d_svg-tex.pdf}}%
    \put(0.50472888,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure1d_svg-tex.pdf}}%
    \put(0.53940731,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_{2\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure1d_svg-tex.pdf}}%
    \put(0.50472888,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure1d_svg-tex.pdf}}%
    \put(0.53940731,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure1d_svg-tex.pdf}}%
    \put(0.57723834,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_{2\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure1d_svg-tex.pdf}}%
    \put(0.61191677,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_{2\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure1d_svg-tex.pdf}}%
    \put(0.57723834,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figure1d_svg-tex.pdf}}%
    \put(0.61191677,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figure1d_svg-tex.pdf}}%
    \put(0.50472888,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figure1d_svg-tex.pdf}}%
    \put(0.53940731,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_{2\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figure1d_svg-tex.pdf}}%
    \put(0.50472888,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figure1d_svg-tex.pdf}}%
    \put(0.53940731,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figure1d_svg-tex.pdf}}%
    \put(0.57723834,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_\theta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figure1d_svg-tex.pdf}}%
    \put(0.61191677,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{m_{2\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figure1d_svg-tex.pdf}}%
    \put(0.57723834,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{figure1d_svg-tex.pdf}}%
    \put(0.61191677,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{figure1d_svg-tex.pdf}}%
    \put(0.55832282,0.00977301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge Inject $m_\theta$ into data qubit; start preparing $m_{2\theta}$ in others}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{figure1d_svg-tex.pdf}}%
    \put(0.71595208,0.10277427){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge on injection success}\end{tabular}}}}%
    \put(0.71595208,0.08701135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (p $= 1/2$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{figure1d_svg-tex.pdf}}%
    \put(0.65920555,0.15597415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge on injection failure}\end{tabular}}}}%
    \put(0.65920555,0.14021122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge (p $= 1/2$)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{figure1d_svg-tex.pdf}}%
    \put(0.82629256,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{figure1d_svg-tex.pdf}}%
    \put(0.860971,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{figure1d_svg-tex.pdf}}%
    \put(0.82629256,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{figure1d_svg-tex.pdf}}%
    \put(0.860971,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{figure1d_svg-tex.pdf}}%
    \put(0.89880202,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{figure1d_svg-tex.pdf}}%
    \put(0.93348045,0.14848676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{figure1d_svg-tex.pdf}}%
    \put(0.89880202,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi'}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{figure1d_svg-tex.pdf}}%
    \put(0.93348045,0.11380832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{figure1d_svg-tex.pdf}}%
    \put(0.82629256,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{figure1d_svg-tex.pdf}}%
    \put(0.860971,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{figure1d_svg-tex.pdf}}%
    \put(0.82629256,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{figure1d_svg-tex.pdf}}%
    \put(0.860971,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{figure1d_svg-tex.pdf}}%
    \put(0.89880202,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{figure1d_svg-tex.pdf}}%
    \put(0.93348045,0.0759773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{figure1d_svg-tex.pdf}}%
    \put(0.89880202,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{figure1d_svg-tex.pdf}}%
    \put(0.93348045,0.04129887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{figure1d_svg-tex.pdf}}%
    \put(0.87988651,0.00977301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge Successfully executed $Rz(\theta)\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{figure1d_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> figure_compression_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{741.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54781848)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure_compression_svg-tex.pdf}}%
    \put(0.08796764,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure_compression_svg-tex.pdf}}%
    \put(0.08796764,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure_compression_svg-tex.pdf}}%
    \put(0.20424671,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure_compression_svg-tex.pdf}}%
    \put(0.20424671,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figure_compression_svg-tex.pdf}}%
    \put(0.32052578,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figure_compression_svg-tex.pdf}}%
    \put(0.32052578,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{figure_compression_svg-tex.pdf}}%
    \put(0.38119312,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{figure_compression_svg-tex.pdf}}%
    \put(0.38119312,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{figure_compression_svg-tex.pdf}}%
    \put(0.08796764,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{figure_compression_svg-tex.pdf}}%
    \put(0.08796764,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{figure_compression_svg-tex.pdf}}%
    \put(0.20424671,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{figure_compression_svg-tex.pdf}}%
    \put(0.20424671,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{figure_compression_svg-tex.pdf}}%
    \put(0.32052578,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{figure_compression_svg-tex.pdf}}%
    \put(0.32052578,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{figure_compression_svg-tex.pdf}}%
    \put(0.38119312,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{figure_compression_svg-tex.pdf}}%
    \put(0.38119312,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{figure_compression_svg-tex.pdf}}%
    \put(0.23458038,0.28796004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $0\%$ Compression}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{figure_compression_svg-tex.pdf}}%
    \put(0.59858443,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{figure_compression_svg-tex.pdf}}%
    \put(0.59858443,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{figure_compression_svg-tex.pdf}}%
    \put(0.65925177,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{figure_compression_svg-tex.pdf}}%
    \put(0.7148635,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{figure_compression_svg-tex.pdf}}%
    \put(0.65925177,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{figure_compression_svg-tex.pdf}}%
    \put(0.7148635,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{figure_compression_svg-tex.pdf}}%
    \put(0.77553084,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{figure_compression_svg-tex.pdf}}%
    \put(0.83114257,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{figure_compression_svg-tex.pdf}}%
    \put(0.77553084,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{figure_compression_svg-tex.pdf}}%
    \put(0.83114257,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{figure_compression_svg-tex.pdf}}%
    \put(0.89180991,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{figure_compression_svg-tex.pdf}}%
    \put(0.94742164,0.51040696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{figure_compression_svg-tex.pdf}}%
    \put(0.89180991,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{figure_compression_svg-tex.pdf}}%
    \put(0.94742164,0.45479523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{figure_compression_svg-tex.pdf}}%
    \put(0.59858443,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{figure_compression_svg-tex.pdf}}%
    \put(0.65419616,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{figure_compression_svg-tex.pdf}}%
    \put(0.59858443,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{figure_compression_svg-tex.pdf}}%
    \put(0.65419616,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{figure_compression_svg-tex.pdf}}%
    \put(0.7148635,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{figure_compression_svg-tex.pdf}}%
    \put(0.77047523,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{figure_compression_svg-tex.pdf}}%
    \put(0.7148635,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{figure_compression_svg-tex.pdf}}%
    \put(0.77047523,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{figure_compression_svg-tex.pdf}}%
    \put(0.83114257,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{figure_compression_svg-tex.pdf}}%
    \put(0.8867543,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{figure_compression_svg-tex.pdf}}%
    \put(0.83114257,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{figure_compression_svg-tex.pdf}}%
    \put(0.8867543,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{figure_compression_svg-tex.pdf}}%
    \put(0.94742164,0.39412789){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{figure_compression_svg-tex.pdf}}%
    \put(0.94742164,0.33851616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{figure_compression_svg-tex.pdf}}%
    \put(0.77300303,0.28796004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $25\%$ Compression}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{figure_compression_svg-tex.pdf}}%
    \put(0.09302326,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{figure_compression_svg-tex.pdf}}%
    \put(0.09302326,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{figure_compression_svg-tex.pdf}}%
    \put(0.20930233,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{figure_compression_svg-tex.pdf}}%
    \put(0.20930233,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{figure_compression_svg-tex.pdf}}%
    \put(0.3255814,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{figure_compression_svg-tex.pdf}}%
    \put(0.3255814,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{figure_compression_svg-tex.pdf}}%
    \put(0.08796764,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{figure_compression_svg-tex.pdf}}%
    \put(0.03235592,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{figure_compression_svg-tex.pdf}}%
    \put(0.08796764,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{figure_compression_svg-tex.pdf}}%
    \put(0.20424671,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{figure_compression_svg-tex.pdf}}%
    \put(0.14863498,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{figure_compression_svg-tex.pdf}}%
    \put(0.20424671,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{figure_compression_svg-tex.pdf}}%
    \put(0.26491405,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{figure_compression_svg-tex.pdf}}%
    \put(0.3255814,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{figure_compression_svg-tex.pdf}}%
    \put(0.3255814,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{figure_compression_svg-tex.pdf}}%
    \put(0.17896866,0.00484578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $50\%$ Compression}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{figure_compression_svg-tex.pdf}}%
    \put(0.49747219,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{figure_compression_svg-tex.pdf}}%
    \put(0.49747219,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{figure_compression_svg-tex.pdf}}%
    \put(0.55813953,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{figure_compression_svg-tex.pdf}}%
    \put(0.61375126,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{figure_compression_svg-tex.pdf}}%
    \put(0.55813953,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{figure_compression_svg-tex.pdf}}%
    \put(0.61375126,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{figure_compression_svg-tex.pdf}}%
    \put(0.6744186,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{figure_compression_svg-tex.pdf}}%
    \put(0.6744186,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{figure_compression_svg-tex.pdf}}%
    \put(0.49241658,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{figure_compression_svg-tex.pdf}}%
    \put(0.43680485,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{figure_compression_svg-tex.pdf}}%
    \put(0.49241658,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{figure_compression_svg-tex.pdf}}%
    \put(0.55308392,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{figure_compression_svg-tex.pdf}}%
    \put(0.55308392,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{figure_compression_svg-tex.pdf}}%
    \put(0.61375126,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{figure_compression_svg-tex.pdf}}%
    \put(0.61375126,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{figure_compression_svg-tex.pdf}}%
    \put(0.6744186,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{figure_compression_svg-tex.pdf}}%
    \put(0.6744186,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{figure_compression_svg-tex.pdf}}%
    \put(0.55561173,0.00484578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $75\%$ Compression}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{figure_compression_svg-tex.pdf}}%
    \put(0.78564206,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{figure_compression_svg-tex.pdf}}%
    \put(0.78564206,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{figure_compression_svg-tex.pdf}}%
    \put(0.8463094,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{figure_compression_svg-tex.pdf}}%
    \put(0.8463094,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{figure_compression_svg-tex.pdf}}%
    \put(0.90697674,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{figure_compression_svg-tex.pdf}}%
    \put(0.90697674,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{figure_compression_svg-tex.pdf}}%
    \put(0.96764408,0.2272927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{figure_compression_svg-tex.pdf}}%
    \put(0.96764408,0.17168097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{figure_compression_svg-tex.pdf}}%
    \put(0.78564206,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{figure_compression_svg-tex.pdf}}%
    \put(0.78564206,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{figure_compression_svg-tex.pdf}}%
    \put(0.8463094,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{figure_compression_svg-tex.pdf}}%
    \put(0.8463094,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{figure_compression_svg-tex.pdf}}%
    \put(0.90697674,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{figure_compression_svg-tex.pdf}}%
    \put(0.90697674,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{figure_compression_svg-tex.pdf}}%
    \put(0.96764408,0.11101363){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{figure_compression_svg-tex.pdf}}%
    \put(0.96764408,0.0554019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{figure_compression_svg-tex.pdf}}%
    \put(0.87664307,0.00484578){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $100\%$ Compression}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> gcm_n13_d7_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcm_n13_d7_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> gcm_n13_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcm_n13_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> gcm_n13_idling_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcm_n13_idling_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> gcm_n13_idling_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcm_n13_idling_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> gcm_n13_mst_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcm_n13_mst_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> gcm_n13_mst_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcm_n13_mst_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> gcm_n13_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gcm_n13_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> lattice_cnot_1_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.56689453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice_cnot_1_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> lattice_cnot_2_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.56689453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice_cnot_2_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> lattice_cnot_3_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.56689453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice_cnot_3_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> lattice_cnot_4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864.56689453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lattice_cnot_4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> max_gates_vs_qubit_ler_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{632.50061035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56893839)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{max_gates_vs_qubit_ler_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> mst_construction_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.10290527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67148483)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mst_construction_svg-tex.pdf}}%
    \put(0.07608644,0.63112745){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mst_construction_svg-tex.pdf}}%
    \put(0.14768822,0.63112745){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mst_construction_svg-tex.pdf}}%
    \put(0.21929002,0.63112745){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mst_construction_svg-tex.pdf}}%
    \put(0.29089181,0.63112745){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mst_construction_svg-tex.pdf}}%
    \put(0.07608644,0.55952566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mst_construction_svg-tex.pdf}}%
    \put(0.14768822,0.55952566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mst_construction_svg-tex.pdf}}%
    \put(0.21929002,0.55952566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{T}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mst_construction_svg-tex.pdf}}%
    \put(0.29089181,0.55952566){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mst_construction_svg-tex.pdf}}%
    \put(0.07608644,0.48792387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{C}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mst_construction_svg-tex.pdf}}%
    \put(0.14768822,0.48792387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mst_construction_svg-tex.pdf}}%
    \put(0.21929002,0.48792387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mst_construction_svg-tex.pdf}}%
    \put(0.29089181,0.48792387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mst_construction_svg-tex.pdf}}%
    \put(0.18348913,0.42283133){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge Surface code grid}\end{tabular}}}}%
    \put(0.18348913,0.39028507){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge qubit activities labeled}\end{tabular}}}}%
    \put(0.49267868,0.56603492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\HUGE $\Leftrightarrow$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mst_construction_svg-tex.pdf}}%
    \put(0.76606734,0.60574137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE 0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mst_construction_svg-tex.pdf}}%
    \put(0.79535898,0.65065522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mst_construction_svg-tex.pdf}}%
    \put(0.86696077,0.65065522){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mst_construction_svg-tex.pdf}}%
    \put(0.90927092,0.60574137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mst_construction_svg-tex.pdf}}%
    \put(0.72375719,0.57905342){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mst_construction_svg-tex.pdf}}%
    \put(0.76606734,0.53413957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE 0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mst_construction_svg-tex.pdf}}%
    \put(0.90927092,0.53413957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mst_construction_svg-tex.pdf}}%
    \put(0.79535898,0.50745163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mst_construction_svg-tex.pdf}}%
    \put(0.86696077,0.50745163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mst_construction_svg-tex.pdf}}%
    \put(0.83115987,0.42934059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge Graph construction}\end{tabular}}}}%
    \put(0.52522495,0.52697939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge $\forall\ i, j\in\mathbb{A}:$}\end{tabular}}}}%
    \put(0.52522495,0.50745163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge }\end{tabular}}}}%
    \put(0.52522495,0.48792387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge $i, j$ share an edge:}\end{tabular}}}}%
    \put(0.52522495,0.46839611){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge }\end{tabular}}}}%
    \put(0.52522495,0.44886835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge $w(q_i, q_j) = \max(a_i, a_j)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{mst_construction_svg-tex.pdf}}%
    \put(0.81814137,0.3707573){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\HUGE $\Rightarrow$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{mst_construction_svg-tex.pdf}}%
    \put(0.76606734,0.24773241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE 0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{mst_construction_svg-tex.pdf}}%
    \put(0.79535898,0.29264626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{mst_construction_svg-tex.pdf}}%
    \put(0.86696077,0.29264626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{mst_construction_svg-tex.pdf}}%
    \put(0.90927092,0.24773241){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{mst_construction_svg-tex.pdf}}%
    \put(0.72375719,0.22104447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{mst_construction_svg-tex.pdf}}%
    \put(0.90927092,0.17613062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\LARGE 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{mst_construction_svg-tex.pdf}}%
    \put(0.79535898,0.14944268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{mst_construction_svg-tex.pdf}}%
    \put(0.86696077,0.14944268){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{mst_construction_svg-tex.pdf}}%
    \put(0.83115987,0.07133163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge MST construction}\end{tabular}}}}%
    \put(0.83115987,0.03878536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (remove largest weight in cycle)}\end{tabular}}}}%
    \put(0.17047062,0.38377581){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\HUGE $\to$}\end{tabular}}}}}%
    \put(0.49267868,0.21453521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\HUGE $\gets$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{mst_construction_svg-tex.pdf}}%
    \put(0.07608644,0.27962775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{\psi}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{mst_construction_svg-tex.pdf}}%
    \put(0.14768822,0.27962775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{mst_construction_svg-tex.pdf}}%
    \put(0.21929002,0.27962775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{mst_construction_svg-tex.pdf}}%
    \put(0.29089181,0.27962775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{mst_construction_svg-tex.pdf}}%
    \put(0.07608644,0.20802596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{mst_construction_svg-tex.pdf}}%
    \put(0.14768822,0.20802596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{mst_construction_svg-tex.pdf}}%
    \put(0.21929002,0.20802596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{T}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{mst_construction_svg-tex.pdf}}%
    \put(0.29089181,0.20802596){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{mst_construction_svg-tex.pdf}}%
    \put(0.07608644,0.13642417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{C}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{mst_construction_svg-tex.pdf}}%
    \put(0.14768822,0.13642417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{mst_construction_svg-tex.pdf}}%
    \put(0.21929002,0.13642417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{mst_construction_svg-tex.pdf}}%
    \put(0.29089181,0.13642417){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large }\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{mst_construction_svg-tex.pdf}}%
    \put(0.18348913,0.07133163){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge Path chosen by}\end{tabular}}}}%
    \put(0.18348913,0.03878536){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge naive (dashed) vs realtime (bold) scheduler}\end{tabular}}}}%
    \put(0.18348913,0.00623909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge (realtime path requires edge-rotation)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{mst_construction_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> mst_timeline_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{711.22261047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36855549)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mst_timeline_svg-tex.pdf}}%
    \put(0.17430915,0.32004747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\tau_{MST} = 50$ cycles}\end{tabular}}}}%
    \put(0.17430915,0.29368442){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $k = 25$ cycles}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mst_timeline_svg-tex.pdf}}%
    \put(0.20594482,0.1882322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $t_0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mst_timeline_svg-tex.pdf}}%
    \put(0.15585501,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{mst_timeline_svg-tex.pdf}}%
    \put(0.21121743,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{mst_timeline_svg-tex.pdf}}%
    \put(0.26657984,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{mst_timeline_svg-tex.pdf}}%
    \put(0.15585501,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{mst_timeline_svg-tex.pdf}}%
    \put(0.21121743,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{mst_timeline_svg-tex.pdf}}%
    \put(0.26657984,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{mst_timeline_svg-tex.pdf}}%
    \put(0.15585501,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{mst_timeline_svg-tex.pdf}}%
    \put(0.21121743,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{mst_timeline_svg-tex.pdf}}%
    \put(0.26657984,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{mst_timeline_svg-tex.pdf}}%
    \put(0.41684925,0.1882322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $t_1 = t_0 + 25$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{mst_timeline_svg-tex.pdf}}%
    \put(0.36675945,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{mst_timeline_svg-tex.pdf}}%
    \put(0.42212186,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{mst_timeline_svg-tex.pdf}}%
    \put(0.47748427,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{mst_timeline_svg-tex.pdf}}%
    \put(0.36675945,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{mst_timeline_svg-tex.pdf}}%
    \put(0.42212186,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{mst_timeline_svg-tex.pdf}}%
    \put(0.47748427,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{mst_timeline_svg-tex.pdf}}%
    \put(0.36675945,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{mst_timeline_svg-tex.pdf}}%
    \put(0.42212186,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{mst_timeline_svg-tex.pdf}}%
    \put(0.47748427,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{mst_timeline_svg-tex.pdf}}%
    \put(0.35357792,0.34113792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $\mathcal{T}_1$}\end{tabular}}}}%
    \put(0.62775368,0.1882322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $t_2 = t_1 + 25$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{mst_timeline_svg-tex.pdf}}%
    \put(0.57766388,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{mst_timeline_svg-tex.pdf}}%
    \put(0.63302629,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{mst_timeline_svg-tex.pdf}}%
    \put(0.6883887,0.13286979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{mst_timeline_svg-tex.pdf}}%
    \put(0.57766388,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{mst_timeline_svg-tex.pdf}}%
    \put(0.63302629,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{mst_timeline_svg-tex.pdf}}%
    \put(0.6883887,0.07750738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{mst_timeline_svg-tex.pdf}}%
    \put(0.57766388,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{mst_timeline_svg-tex.pdf}}%
    \put(0.63302629,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large 0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{mst_timeline_svg-tex.pdf}}%
    \put(0.6883887,0.02214497){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Large $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{mst_timeline_svg-tex.pdf}}%
    \put(0.56448235,0.34113792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $\mathcal{T}_2$}\end{tabular}}}}%
    \put(0.83865811,0.1882322){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $t_3 = t_2 + 25$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{mst_timeline_svg-tex.pdf}}%
    \put(0.77538678,0.34113792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $\mathcal{T}_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{mst_timeline_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> parallel_prepare_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{722.83465576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{parallel_prepare_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> qft_n160_d7_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qft_n160_d7_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> qft_n160_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qft_n160_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> qft_n160_idling_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qft_n160_idling_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> qft_n160_idling_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qft_n160_idling_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> qft_n160_mst_d7_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qft_n160_mst_d7_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> qft_n160_mst_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qft_n160_mst_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> qft_n160_p4_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{qft_n160_p4_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> queue_execution_svg-tex.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1518.24645996bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40495438)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{queue_execution_svg-tex.pdf}}%
    \put(0.02403985,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{queue_execution_svg-tex.pdf}}%
    \put(0.05120935,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{queue_execution_svg-tex.pdf}}%
    \put(0.07837885,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{queue_execution_svg-tex.pdf}}%
    \put(0.02403985,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{queue_execution_svg-tex.pdf}}%
    \put(0.05120935,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{queue_execution_svg-tex.pdf}}%
    \put(0.07837885,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{queue_execution_svg-tex.pdf}}%
    \put(0.02403985,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{queue_execution_svg-tex.pdf}}%
    \put(0.05120935,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{queue_execution_svg-tex.pdf}}%
    \put(0.07837885,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{queue_execution_svg-tex.pdf}}%
    \put(0.00922012,0.22713332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $1$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{queue_execution_svg-tex.pdf}}%
    \put(0.04997437,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{queue_execution_svg-tex.pdf}}%
    \put(0.00922012,0.19749386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $2$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{queue_execution_svg-tex.pdf}}%
    \put(0.04997437,0.19749386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{queue_execution_svg-tex.pdf}}%
    \put(0.00922012,0.16785441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $3$: $\mathcal{E}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{queue_execution_svg-tex.pdf}}%
    \put(0.04997437,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{C}_{B,B'}, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{queue_execution_svg-tex.pdf}}%
    \put(0.08455374,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{queue_execution_svg-tex.pdf}}%
    \put(0.00922012,0.13821495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $4$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{queue_execution_svg-tex.pdf}}%
    \put(0.04997437,0.13821495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{queue_execution_svg-tex.pdf}}%
    \put(0.00922012,0.10857549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $5$: $\mathcal{E}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{queue_execution_svg-tex.pdf}}%
    \put(0.04997437,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{C}_{B,B'}, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{queue_execution_svg-tex.pdf}}%
    \put(0.08455374,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{queue_execution_svg-tex.pdf}}%
    \put(0.04997437,0.0863459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge CNOT and $Rz(\theta)$ begin}\end{tabular}}}}%
    \put(0.05120935,0.34075124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge Initial state at time $t = 0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{queue_execution_svg-tex.pdf}}%
    \put(0.16729722,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{queue_execution_svg-tex.pdf}}%
    \put(0.19446672,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{queue_execution_svg-tex.pdf}}%
    \put(0.22163622,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{queue_execution_svg-tex.pdf}}%
    \put(0.16729722,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{queue_execution_svg-tex.pdf}}%
    \put(0.19446672,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{queue_execution_svg-tex.pdf}}%
    \put(0.22163622,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{queue_execution_svg-tex.pdf}}%
    \put(0.16729722,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{queue_execution_svg-tex.pdf}}%
    \put(0.19446672,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{queue_execution_svg-tex.pdf}}%
    \put(0.22163622,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{queue_execution_svg-tex.pdf}}%
    \put(0.15247749,0.22713332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $1$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{queue_execution_svg-tex.pdf}}%
    \put(0.19323175,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{queue_execution_svg-tex.pdf}}%
    \put(0.15247749,0.19749386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $2$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{queue_execution_svg-tex.pdf}}%
    \put(0.19323175,0.19749386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{queue_execution_svg-tex.pdf}}%
    \put(0.15247749,0.16785441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $3$: $\mathcal{F}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{queue_execution_svg-tex.pdf}}%
    \put(0.19323175,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{C}_{B,B'}, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{queue_execution_svg-tex.pdf}}%
    \put(0.22781111,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{queue_execution_svg-tex.pdf}}%
    \put(0.15247749,0.13821495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $4$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{queue_execution_svg-tex.pdf}}%
    \put(0.19323175,0.13821495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{queue_execution_svg-tex.pdf}}%
    \put(0.15247749,0.10857549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $5$: $\mathcal{F}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{queue_execution_svg-tex.pdf}}%
    \put(0.19323175,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{C}_{B,B'}, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{queue_execution_svg-tex.pdf}}%
    \put(0.22781111,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{queue_execution_svg-tex.pdf}}%
    \put(0.19323175,0.0863459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge CNOT gate executed}\end{tabular}}}}%
    \put(0.19446672,0.34075124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge State at time $t = 2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{queue_execution_svg-tex.pdf}}%
    \put(0.31055459,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{queue_execution_svg-tex.pdf}}%
    \put(0.3377241,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{queue_execution_svg-tex.pdf}}%
    \put(0.3648936,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{queue_execution_svg-tex.pdf}}%
    \put(0.31055459,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{queue_execution_svg-tex.pdf}}%
    \put(0.3377241,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{queue_execution_svg-tex.pdf}}%
    \put(0.3648936,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{queue_execution_svg-tex.pdf}}%
    \put(0.31055459,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{queue_execution_svg-tex.pdf}}%
    \put(0.3377241,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{queue_execution_svg-tex.pdf}}%
    \put(0.3648936,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{queue_execution_svg-tex.pdf}}%
    \put(0.29573487,0.22713332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $1$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{queue_execution_svg-tex.pdf}}%
    \put(0.33648912,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{queue_execution_svg-tex.pdf}}%
    \put(0.29573487,0.19749386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $2$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{queue_execution_svg-tex.pdf}}%
    \put(0.33648912,0.19749386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{queue_execution_svg-tex.pdf}}%
    \put(0.29573487,0.16785441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $3$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{queue_execution_svg-tex.pdf}}%
    \put(0.33648912,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{queue_execution_svg-tex.pdf}}%
    \put(0.29573487,0.13821495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $4$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{queue_execution_svg-tex.pdf}}%
    \put(0.33648912,0.13821495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{queue_execution_svg-tex.pdf}}%
    \put(0.29573487,0.10857549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $5$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{queue_execution_svg-tex.pdf}}%
    \put(0.33648912,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{queue_execution_svg-tex.pdf}}%
    \put(0.33648912,0.0863459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge CNOT gate removed}\end{tabular}}}}%
    \put(0.33648912,0.07399613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge ancilla $3$ begins prep.}\end{tabular}}}}%
    \put(0.3377241,0.34075124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge State right after time $t = 2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{queue_execution_svg-tex.pdf}}%
    \put(0.45381197,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{queue_execution_svg-tex.pdf}}%
    \put(0.48098147,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{queue_execution_svg-tex.pdf}}%
    \put(0.50815097,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{queue_execution_svg-tex.pdf}}%
    \put(0.45381197,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{queue_execution_svg-tex.pdf}}%
    \put(0.48098147,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{queue_execution_svg-tex.pdf}}%
    \put(0.50815097,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{queue_execution_svg-tex.pdf}}%
    \put(0.45381197,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{queue_execution_svg-tex.pdf}}%
    \put(0.48098147,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{queue_execution_svg-tex.pdf}}%
    \put(0.50815097,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{queue_execution_svg-tex.pdf}}%
    \put(0.43899224,0.22713332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $1$: $\mathcal{D}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{queue_execution_svg-tex.pdf}}%
    \put(0.47974649,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{queue_execution_svg-tex.pdf}}%
    \put(0.43899224,0.19749386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $2$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{queue_execution_svg-tex.pdf}}%
    \put(0.47974649,0.19749386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{queue_execution_svg-tex.pdf}}%
    \put(0.43899224,0.16785441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $3$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{queue_execution_svg-tex.pdf}}%
    \put(0.47974649,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{queue_execution_svg-tex.pdf}}%
    \put(0.43899224,0.13821495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $4$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{queue_execution_svg-tex.pdf}}%
    \put(0.47974649,0.13821495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{queue_execution_svg-tex.pdf}}%
    \put(0.43899224,0.10857549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $5$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{queue_execution_svg-tex.pdf}}%
    \put(0.47974649,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{queue_execution_svg-tex.pdf}}%
    \put(0.47974649,0.0863459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge preparation success}\end{tabular}}}}%
    \put(0.47974649,0.07399613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge (in ancilla $1$)}\end{tabular}}}}%
    \put(0.48098147,0.34075124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge State at time $t = 3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{queue_execution_svg-tex.pdf}}%
    \put(0.6044792,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{queue_execution_svg-tex.pdf}}%
    \put(0.63164871,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{queue_execution_svg-tex.pdf}}%
    \put(0.65881821,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{queue_execution_svg-tex.pdf}}%
    \put(0.6044792,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{queue_execution_svg-tex.pdf}}%
    \put(0.63164871,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{queue_execution_svg-tex.pdf}}%
    \put(0.65881821,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{queue_execution_svg-tex.pdf}}%
    \put(0.6044792,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{queue_execution_svg-tex.pdf}}%
    \put(0.63164871,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{queue_execution_svg-tex.pdf}}%
    \put(0.65881821,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{queue_execution_svg-tex.pdf}}%
    \put(0.58965948,0.22713332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $1$: $\mathcal{E}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{queue_execution_svg-tex.pdf}}%
    \put(0.63041373,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{queue_execution_svg-tex.pdf}}%
    \put(0.58965948,0.19749386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $2$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{queue_execution_svg-tex.pdf}}%
    \put(0.63041373,0.19749386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{queue_execution_svg-tex.pdf}}%
    \put(0.58965948,0.16785441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $3$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{queue_execution_svg-tex.pdf}}%
    \put(0.63041373,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{queue_execution_svg-tex.pdf}}%
    \put(0.58965948,0.13821495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $4$: $\mathcal{E}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{queue_execution_svg-tex.pdf}}%
    \put(0.63041373,0.13821495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{queue_execution_svg-tex.pdf}}%
    \put(0.58965948,0.10857549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $5$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{queue_execution_svg-tex.pdf}}%
    \put(0.63041373,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{queue_execution_svg-tex.pdf}}%
    \put(0.63041373,0.0863459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge injection $\ket{m_\theta}\to\ket{A}$ begins}\end{tabular}}}}%
    \put(0.63041373,0.07399613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge $2, 3$ start prep. $\ket{m_{2\theta}}$}\end{tabular}}}}%
    \put(0.63164871,0.34075124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge State right after time $t = 3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{queue_execution_svg-tex.pdf}}%
    \put(0.75514644,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{queue_execution_svg-tex.pdf}}%
    \put(0.78231594,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{queue_execution_svg-tex.pdf}}%
    \put(0.80948545,0.31111178){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{queue_execution_svg-tex.pdf}}%
    \put(0.75514644,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{queue_execution_svg-tex.pdf}}%
    \put(0.78231594,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{queue_execution_svg-tex.pdf}}%
    \put(0.80948545,0.28394228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{queue_execution_svg-tex.pdf}}%
    \put(0.75514644,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{queue_execution_svg-tex.pdf}}%
    \put(0.78231594,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{queue_execution_svg-tex.pdf}}%
    \put(0.80948545,0.25677278){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{queue_execution_svg-tex.pdf}}%
    \put(0.74032671,0.22713332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $1$: $\mathcal{F}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{queue_execution_svg-tex.pdf}}%
    \put(0.78108097,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, 4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{queue_execution_svg-tex.pdf}}%
    \put(0.74032671,0.19749386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $2$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{queue_execution_svg-tex.pdf}}%
    \put(0.78108097,0.19749386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{queue_execution_svg-tex.pdf}}%
    \put(0.74032671,0.16785441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $3$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{queue_execution_svg-tex.pdf}}%
    \put(0.78108097,0.16785441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{queue_execution_svg-tex.pdf}}%
    \put(0.74032671,0.13821495){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $4$: $\mathcal{F}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{queue_execution_svg-tex.pdf}}%
    \put(0.78108097,0.13821495){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{queue_execution_svg-tex.pdf}}%
    \put(0.74032671,0.10857549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $5$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{queue_execution_svg-tex.pdf}}%
    \put(0.78108097,0.10857549){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{queue_execution_svg-tex.pdf}}%
    \put(0.78108097,0.0863459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge injection complete}\end{tabular}}}}%
    \put(0.78108097,0.07399613){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge (success prob. $p = 1/2$)}\end{tabular}}}}%
    \put(0.78231594,0.34075124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge State at time $t = 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{queue_execution_svg-tex.pdf}}%
    \put(0.90581368,0.37286065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{queue_execution_svg-tex.pdf}}%
    \put(0.93298318,0.37286065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{queue_execution_svg-tex.pdf}}%
    \put(0.96015268,0.37286065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{queue_execution_svg-tex.pdf}}%
    \put(0.90581368,0.34569115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{queue_execution_svg-tex.pdf}}%
    \put(0.93298318,0.34569115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{queue_execution_svg-tex.pdf}}%
    \put(0.96015268,0.34569115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{queue_execution_svg-tex.pdf}}%
    \put(0.90581368,0.31852165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{queue_execution_svg-tex.pdf}}%
    \put(0.93298318,0.31852165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{queue_execution_svg-tex.pdf}}%
    \put(0.96015268,0.31852165){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{queue_execution_svg-tex.pdf}}%
    \put(0.93298318,0.29135214){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge $Rz(\theta)$ gate removed}\end{tabular}}}}%
    \put(0.93298318,0.27900237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge (prep. terminated in ancillas $2, 3$)}\end{tabular}}}}%
    \put(0.93298318,0.2666526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge all queues emptied}\end{tabular}}}}%
    \put(0.93298318,0.40250011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge State right after time $t = 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{queue_execution_svg-tex.pdf}}%
    \put(0.90581368,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{queue_execution_svg-tex.pdf}}%
    \put(0.93298318,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{queue_execution_svg-tex.pdf}}%
    \put(0.96015268,0.22713332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{queue_execution_svg-tex.pdf}}%
    \put(0.90581368,0.19996382){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{queue_execution_svg-tex.pdf}}%
    \put(0.93298318,0.19996382){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{A}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{queue_execution_svg-tex.pdf}}%
    \put(0.96015268,0.19996382){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{queue_execution_svg-tex.pdf}}%
    \put(0.90581368,0.17279432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{queue_execution_svg-tex.pdf}}%
    \put(0.93298318,0.17279432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\times$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{queue_execution_svg-tex.pdf}}%
    \put(0.96015268,0.17279432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $\ket{B}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{queue_execution_svg-tex.pdf}}%
    \put(0.89099395,0.14315486){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $1$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{queue_execution_svg-tex.pdf}}%
    \put(0.9317482,0.14315486){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, 4$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{queue_execution_svg-tex.pdf}}%
    \put(0.89099395,0.1135154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $2$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{queue_execution_svg-tex.pdf}}%
    \put(0.9317482,0.1135154){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{queue_execution_svg-tex.pdf}}%
    \put(0.89099395,0.08387595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $3$: $\mathcal{P}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{queue_execution_svg-tex.pdf}}%
    \put(0.9317482,0.08387595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, 5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{queue_execution_svg-tex.pdf}}%
    \put(0.89099395,0.05423649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $4$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{queue_execution_svg-tex.pdf}}%
    \put(0.9317482,0.05423649){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_{2\theta}}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{queue_execution_svg-tex.pdf}}%
    \put(0.89099395,0.02459703){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\huge $5$: $\mathcal{R}$,}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{queue_execution_svg-tex.pdf}}%
    \put(0.9317482,0.02459703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge $\mathsf{R_\theta}_A, \phi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{queue_execution_svg-tex.pdf}}%
    \put(0.9317482,0.00236744){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\Huge ancilla $1$ starts prep. $\ket{m_{2\theta}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{queue_execution_svg-tex.pdf}}%
    \put(0.84900475,0.32741348){\rotatebox{46.397181}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge success}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{queue_execution_svg-tex.pdf}}%
    \put(0.84801674,0.18020418){\rotatebox{-73.705953}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\huge failure}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

